Enhanced Sparse Bayesian Learning Methods with Application to Massive MIMO Channel Estimation

We consider the problem of sparse channel estimation in massive multiple-input multiple-output systems. In this context, we propose an enhanced version of the sparse Bayesian learning (SBL) framework, referred to as enhanced SBL (E-SBL), which is based on a reparameterization of the original SBL model. Specifically, we introduce a scale vector that brings extra flexibility to the model, which is estimated along with the other unknowns. Moreover, we introduce a variant of E-SBL, referred to as modified E-SBL (M-E-SBL), which is based on a computationally more efficient parameter estimation. We compare the proposed E-SBL and M-E-SBL with the baseline SBL and with a method based on variational message passing (VMP) in terms of computational complexity and performance. Numerical results show that the proposed E-SBL and M-E-SBL outperform the baseline SBL and VMP in terms of mean squared error of the channel estimation in all the considered scenarios. Furthermore, we show that M-E-SBL produces results comparable with E-SBL with considerably cheaper computations.

==> figures/fig_1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=32, xmax=512,
	ymin=0.05, ymax=0.35,
	xlabel={Number of antennas},
	ylabel={NMSE},
	xtick={32,64,128,256,512},
	ytick distance=0.05,
%	xticklabels={2,4,8,16,32,64},
	yticklabels={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	major grid style={line width=0.5pt, draw=gray!40},
    grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, black, dashed]
table [x=Var1, y=err_SBL_tot, col sep=comma] {figures/files_txt/MSE_M_2.txt};
\addlegendentry{SBL};

\addplot[thick, black, dotted]
table [x=Var1, y=err_VMP_tot, col sep=comma] {figures/files_txt/MSE_M_2.txt};
\addlegendentry{VMP};

\addplot[thick, red, mark=o]
table [x=Var1, y=err_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_M_2.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=err_M_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_M_2.txt};
\addlegendentry{M-E-SBL};

\end{axis}

\end{tikzpicture}

==> figures/fig_2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=10, xmax=50,
	ymin=0, ymax=0.3,
	xlabel={Pilot length},
	ylabel={NMSE},
%	xtick={},
	ytick={0,0.05,0.1,0.15,0.20,0.25,0.3},
%	xticklabels={2,4,8,16,32,64},
	yticklabels={0,0.05,0.1,0.15,0.20,0.25,0.3},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	major grid style={line width=0.5pt, draw=gray!40},
	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, black, dashed]
table [x=Var1, y=err_SBL_tot, col sep=comma] {figures/files_txt/MSE_N_2.txt};
\addlegendentry{SBL};

\addplot[thick, black, dotted]
table [x=Var1, y=err_VMP_tot, col sep=comma] {figures/files_txt/MSE_N_2.txt};
\addlegendentry{VMP};

\addplot[thick, red, mark=o]
table [x=Var1, y=err_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_N_2.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=err_M_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_N_2.txt};
\addlegendentry{M-E-SBL};

\end{axis}

\end{tikzpicture}

==> figures/fig_3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=-20, xmax=15,
	ymin=10^-2, ymax=2*10^1,
	xlabel={SNR [dB]},
	ylabel={NMSE},
%	xtick={},
%	ytick={0.35,0.4,0.45,0.5,0.55,0.6},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	major grid style={line width=0.5pt, draw=gray!40},
	grid style={line width=.2pt, draw= gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
	ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, black, dashed]
table [x=Var1, y=err_SBL_tot, col sep=comma] {figures/files_txt/MSE_SNR_2.txt};
\addlegendentry{SBL};

\addplot[thick, black, dotted]
table [x=Var1, y=err_VMP_tot, col sep=comma] {figures/files_txt/MSE_SNR_2.txt};
\addlegendentry{VMP};

\addplot[thick, red, mark=o]
table [x=Var1, y=err_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_SNR_2.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=err_M_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_SNR_2.txt};
\addlegendentry{M-E-SBL};

\end{axis}

\end{tikzpicture}

==> figures/fig_4.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=7.5cm,
	height=5cm,
	xmin=1, xmax=10,
	ymin=0, ymax=0.3,
	xlabel={Number of scatterers},
	ylabel={NMSE},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ytick={0,0.05,0.1,0.15,0.20,0.25,0.3},
%	xticklabels={2,4,8,16,32,64},
	yticklabels={0,0.05,0.1,0.15,0.20,0.25,0.3},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south east,
	legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	major grid style={line width=0.5pt, draw=gray!40},
	grid style={line width=.2pt, draw= gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={},
	title style={font=\scriptsize, yshift=-2mm},
]

\addplot[thick, black, dashed]
table [x=Var1, y=err_SBL_tot, col sep=comma] {figures/files_txt/MSE_L_2.txt};
\addlegendentry{SBL};

\addplot[thick, black, dotted]
table [x=Var1, y=err_VMP_tot, col sep=comma] {figures/files_txt/MSE_L_2.txt};
\addlegendentry{VMP};

\addplot[thick, red, mark=o]
table [x=Var1, y=err_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_L_2.txt};
\addlegendentry{E-SBL};

\addplot[thick, blue, mark=square]
table [x=Var1, y=err_M_E_SBL_tot, col sep=comma] {figures/files_txt/MSE_L_2.txt};
\addlegendentry{M-E-SBL};

\end{axis}

\end{tikzpicture}
